Expansion of Visual Hints for Improved Generalization in Stereo Matching

We introduce visual hints expansion for guiding stereo matching to improve generalization. Our work is motivated by the robustness of Visual Inertial Odometry (VIO) in computer vision and robotics, where a sparse and unevenly distributed set of feature points characterizes a scene. To improve stereo matching, we propose to elevate 2D hints to 3D points. These sparse and unevenly distributed 3D visual hints are expanded using a 3D random geometric graph, which enhances the learning and inference process. We evaluate our proposal on multiple widely adopted benchmarks and show improved performance without access to additional sensors other than the image sequence. To highlight practical applicability and symbiosis with visual odometry, we demonstrate how our methods run on embedded hardware.

==> images/pipeline_tics.tex <==
%!TeX root = ../wacv2022_main.tex
\begin{tikzpicture}[rounded corners=1pt]

    %\newlength\mywidth%
    \setlength{\mywidth}{0.24\columnwidth}%
    %\newlength\mywidthSHORT%
    \setlength{\mywidthSHORT}{0.2\columnwidth}% 14
    %\newlength\mywidthSHORTer%
    \setlength{\mywidthSHORTer}{0.16\columnwidth}% 12
    %\newlength\mywidthLARGE%
    \setlength{\mywidthLARGE}{0.3\columnwidth}% 21

    % Macro for drawing the feature extractor
    \newcommand{\featureNN}[3]{%
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width=2mm,inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j in {0,...,2} 
        \node[block,minimum height={1cm-0.4cm*\j}] at (#1+.2*\j, #2) {};
      \foreach \j in {2,...,4}
        \node[block,minimum height={-0.6cm+0.4cm*\j}] at (#1+.2*\j, #2) {};
      }
        
    \newcommand{\hNN}[4]{%
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width={#4*1mm},minimum height={#4*1mm},inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j in {-2,...,2} 
        \node[block] at (#1,#2+.1*#4*\j) {};}
        
    \newcommand{\imagesGD}[2]{%
        \foreach \img in {1, 2, 3}
            \node[inner sep=0pt,draw] at (#1+.75*\img,#2+0.5-.5*\img) {\includegraphics[width=\mywidth,height=0.75\mywidth]{images/teaser_imgs/gd_tr-\img.jpg}};
    }
    \newcommand{\imagesEXP}[2]{%
        \foreach \img in {1, 2, 3}
            \node[inner sep=0pt,draw] at (#1+.75*\img,#2+0.5-.5*\img) {\includegraphics[width=\mywidth,height=0.75\mywidth]{images/teaser_imgs/exp_gd_tr-\img.jpg}};
    }
    \newcommand{\imagesSTEREO}[2]{%
        \draw[draw, fill=gray!50] (#1-.8,#2+1.2) rectangle ++(1.6,-2.3);
        \foreach \img in {1, 2}
            \node[inner sep=0pt,draw] at (#1,#2+1.7-1.1*\img) {\includegraphics[width=\mywidthSHORTer,height=0.75\mywidthSHORTer]{images/teaser_imgs/gd_tr-\img.jpg}};
    }
    \newcommand{\imagesSTEREOhorizontal}[2]{%
        \draw[draw, fill=gray!50] (#1-1.8,#2+0.6) rectangle ++(3.1,-1.2);
        \foreach \img in {1, 2}
            \node[inner sep=0pt,draw] at (#1+2-1.5*\img,#2) {\includegraphics[width=\mywidthSHORTer,height=0.75\mywidthSHORTer]{images/teaser_imgs/gd_tr-\img.jpg}};
    }
    \newcommand{\imagesHINTS}[2]{%
        \node[inner sep=.5pt,draw] at (#1,#2+2.2) {\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/gd_tr-3.jpg}};
        \node[inner sep=.5pt,draw] at (#1,#2-2.1) {\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/exp_gd_tr-3.jpg}};
    }
    
    \newcommand{\mygraph}[2]{%
      %\draw[very thick] (#1,#2) -- (#1+1.1,#2) -- (#1+1.1,#2+.9) -- (#1,#2+.9) -- (#1,#2);
      \draw[draw, very thick, fill=white] (#1,#2) rectangle ++(1.1,.9);
      \begin{scope}[every node/.style={draw,circle,fill=black,minimum size=1pt,scale=0.5}]
			% draw nodes
			\foreach \name/\xx/\yy in {a/#1+.2/#2+.2, b/#1+.3/#2+.7, c/#1+.7/#2+.6, d/#1+.9/#2+.5, e/#1+.8/#2+.2}{
				\node (\name) at (\xx, \yy) {};
			}
			% draw edges
			\foreach \edgefrom/\edgeto in {a/b, b/c, c/d, a/c, a/d, d/e}{
				\draw (\edgefrom) -- (\edgeto);
			}
	   \end{scope}
    }
    
    
    
    \newcommand{\plot}[4]{%
    \node[anchor=north west,draw=black!50,minimum width=\mywidthLARGE,inner sep=0,
      minimum height=.75\mywidthLARGE,rounded corners=2pt,path picture={
      \node at (path picture bounding box.north west){
        \includegraphics[width=\mywidthLARGE]{#3}};
      }] (fig) at (#1,#2) {};
    \node[anchor=north east,draw=black!50,align=left,inner sep=1pt,
      fill=white,rounded corners=2pt,minimum height=10pt,opacity=.75] at 
      (fig.37 ) {\footnotesize #4}; %Pilz: fig.north east did not work for me. I found 37 to work somehow
  }
    
    % Arrows can be customized by the additional tikzlibrary 'shapes.arrows' (included already)
    % \tikzstyle{arrow} = [draw=black!10, single arrow, minimum height=10mm, minimum width=3mm, single arrow head extend=1mm, fill=black!10, anchor=center, inner sep=2pt, rotate=-90]
    \tikzstyle{arrow} = [draw=black!50, line width=2pt, -latex]
    \tikzstyle{arrowt} = [draw=black!50, line width=3pt, -latex]
    
    % Draw input contour
    %\draw[draw=mycolor2,fill=mycolor2!10,dashed] (-3.75,1) -- ++(2,0) -- ++(0,-1.65) -- ++(.95,0) -- ++(0,-2.6) -- ++(-1.9,0) -- ++(0,2.65) -- ++(-1.05,0) -- cycle;
    
    
    %\draw[rectangle, minimum width=\mywidthSHORT*1.5, minimum height=\mywidthSHORT*3.1, fill=mylcolor0] () at (0,0) {};
    %\draw[draw=mycolor0, very thick] (-3.85,1) rectangle ++(3,-4.3);
    %\draw[draw=mycolor1, very thick] (-3.75,-0.5) rectangle ++(3,-4.3);
    
    % hints image of teaser
    %\imagesHINTS{-2.75}{-2};
    %\node (hints1) at (-4, 0) {};
    %\node (hints2) at (-4, -4) {};
    
    % Draw input contour
    \draw[draw=mycolor2,fill=mycolor2!10,dashed] (-7,-1) -- (-1.5,-1) -- (-1.5,-3) -- (-7,-3) -- cycle;
    \imagesSTEREOhorizontal{-5}{-2};
    
    % draw hints (not expanded)
    \node[inner sep=.5pt,draw] at (-2.6,-2) {\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/gd_tr-3.jpg}};
    
    %\draw[black, very thick, -latex] (-3.6,0) -- (-4, 0) -- (-4,-1.6);  %\draw[black, very thick, -latex] (-3.6,0) -- (-5, 0) -- (-5,-1.6); 
    %\draw[arrow, black] (hints1)->(hints2);
    %\draw[black, very thick, -latex] (-4,-2.5) -- (-4, -4) -- (-3.6, -4); %\draw[black, very thick, -latex] (-5,-2.5) -- (-5, -4) -- (-3.6, -4);
    
    %\imagesGD{-4}{0.0};
    %\node[label=above:{$\mathbf{S}$}] at (-2, 0.75) {};
    \node (s1) at (-1.5, -2) {};
    %\node[label=below:{$({I}^{\mathrm{L}},{I}^{\mathrm{R}}, H)$}] at (-2.3, -1.5) {};
    
    \featureNN{-0.5}{-2}{mylcolor0};
    %\node[label=above:{$g$}] at (0.25, 0.75) {};
    \node (f1) at (-0.5, -2) {};
    \node[label=below:{$f_\theta$}] at (-0.1,-1) {};
    
    %\draw[line width=2pt, mycolor0] (-1.5, 0) -- (-1.5,-0.8);
    \draw[arrow,mycolor0] (s1)->(f1);
    
    %\hNN{2}{0}{mylcolor1}{3}
    %\node[label=above:{$h$}] at (2,0.75) {};
    %\node (h1) at (2, 0.0) {};
    %\node[label=below:{$\theta_h$}] at (2,-0.75) {};
    \plot{1.1}{-1}{images/teaser_imgs/gd_tr_disp_pred.jpg}{$15.42\%$}
    \node (h1) at (1.2, -2) {};
    
    \draw[arrow,mycolor0] (0.45, -2) -> (h1);
    
    %\draw[dashed] (-3,-2.2) -- (2,-2.2);
    \draw[dashed, black, very thick] (4.2,-0.75) -- (4.2, -3.25);
    % Draw input contour
    \draw[draw=mycolor2,fill=mycolor2!10,dashed] (5,-1) -- (8.3,-1) -- (8.3,-3) -- (5,-3) -- cycle;
    \draw[draw=mycolor2,fill=mycolor2!10,dashed] (10.5,-1) -- (12.5,-1) -- (12.5,-3) -- (10.5,-3) -- cycle;
    \imagesSTEREOhorizontal{6.9}{-2};
    
    % draw hints (not expanded)
    \node[inner sep=.5pt,draw] at (9.4,-2) {\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/gd_tr-3.jpg}};
    % draw hints (expanded)
    \node[inner sep=.5pt,draw] at (11.5,-2){\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/exp_gd_tr-3.jpg}};
    
    %hints expansion
    \mygraph{10}{-1.75}; %\mygraph{-5.5}{-2.5};
    %\node[rotate=0,color=black!70,align=center] at (6,-2) {\scriptsize Hints expansion}; %\node[rotate=90,color=black!70,align=center] at (-5.75,-2) {\scriptsize Hint expansion};
    %\imagesEXP{-4}{-3.0};
    \node (s1) at (12.5, -2) {};
    %\node (hints) at (-4, -1.5) {};
    %\node[label=below:{$(I^{\mathrm{L}},I^{\mathrm{R}}, \mathbf{densify}(H))$}] at (-2.3, -4.75) {};
    
    \featureNN{13.5}{-2}{mylcolor1};
    %\node[label=above:{$g_s$}] at (0.25, -4 + 0.75) {};
    \node (f1) at (13.5, -2.0) {};
    \node[label=below:{$f_{\theta_{\mathbf{densify}}}$}] at (13.9,-0.8) {};
    
    %\draw[line width=2pt, mycolor1] (5, -2) -- (6,-2);
    \draw[arrow,mycolor1] (s1)->(f1);
    
    %\hNN{2}{-4}{white}{3}
    %\node[label=above:{$h_s$}] at (2,-4 + 0.75) {};
    %\node (h1) at (2, -4.0) {};
    %\node[label=below:{$p(\theta_h \mid \mathrm{S})$}] at (2,-4.75) {};
    \plot{15.5}{-1}{images/teaser_imgs/exp_gd_tr_disp_pred.jpg}{$6.24\%$}
    \node (h1) at (15.5, -2.0) {};
    
    \draw[arrow,mycolor1] (14.5, -2.0) -> (h1);
    
    %\mygraph{-4.5}{-2.5};
    %\node (graphup) at (-4, -1.5) {};
    %\node (graphdown) at (-4, -2.5) {};
    %\draw[thick] (hints) -- (graphup);
    %\draw[arrowt] (graphdown) -> (-4, -3.5);
    
    % Labels
    \tikzstyle{label} = [align=center,color=black!70]
    \node[label] at (2.35,-0.75) {\scriptsize Disparity without expansion};
    \node[label] at (16.75,-0.75) {\scriptsize Disparity with expansion};    
    %\node[label] at (8,-3) {\scriptsize Expanded hints};
    \node[label] at (-4.5,-0.75) {\scriptsize Model input: stereo images \& hints};
    \node[label] at (7,-0.75) {\scriptsize Model input: stereo images \& expanded hints};
        
  
\end{tikzpicture}
\vspace*{-4mm}

==> images/teaser_tics.tex <==
%!TeX root = ../wacv2022_main.tex
\begin{tikzpicture}[rounded corners=1pt]

    \newlength\mywidth%
    \setlength{\mywidth}{0.24\columnwidth}%
    \newlength\mywidthSHORT%
    \setlength{\mywidthSHORT}{0.2\columnwidth}% 14
    \newlength\mywidthSHORTer%
    \setlength{\mywidthSHORTer}{0.16\columnwidth}% 12
    \newlength\mywidthLARGE%
    \setlength{\mywidthLARGE}{0.3\columnwidth}% 21

    % Macro for drawing the feature extractor
    \newcommand{\featureNN}[3]{%
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width=2mm,inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j in {0,...,2} 
        \node[block,minimum height={1cm-0.4cm*\j}] at (#1+.2*\j, #2) {};
      \foreach \j in {2,...,4}
        \node[block,minimum height={-0.6cm+0.4cm*\j}] at (#1+.2*\j, #2) {};
      }
        
    \newcommand{\hNN}[4]{%
      \tikzstyle{block} = [rounded corners=0.5pt,minimum width={#4*1mm},minimum height={#4*1mm},inner sep=0,draw=#3!50!black,fill=#3]
      \foreach \j in {-2,...,2} 
        \node[block] at (#1,#2+.1*#4*\j) {};}
        
    \newcommand{\imagesGD}[2]{%
        \foreach \img in {1, 2, 3}
            \node[inner sep=0pt,draw] at (#1+.75*\img,#2+0.5-.5*\img) {\includegraphics[width=\mywidth,height=0.75\mywidth]{images/teaser_imgs/gd_tr-\img.jpg}};
    }
    \newcommand{\imagesEXP}[2]{%
        \foreach \img in {1, 2, 3}
            \node[inner sep=0pt,draw] at (#1+.75*\img,#2+0.5-.5*\img) {\includegraphics[width=\mywidth,height=0.75\mywidth]{images/teaser_imgs/exp_gd_tr-\img.jpg}};
    }
    \newcommand{\imagesSTEREO}[2]{%
        \draw[draw, fill=gray!50] (#1-.8,#2+1.2) rectangle ++(1.6,-2.3);
        \foreach \img in {1, 2}
            \node[inner sep=0pt,draw] at (#1,#2+1.7-1.1*\img) {\includegraphics[width=\mywidthSHORTer,height=0.75\mywidthSHORTer]{images/teaser_imgs/gd_tr-\img.jpg}};
    }
    \newcommand{\imagesHINTS}[2]{%
        \node[inner sep=.5pt,draw] at (#1,#2+2.2) {\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/gd_tr-3.jpg}};
        \node[inner sep=.5pt,draw] at (#1,#2-2.1) {\includegraphics[width=\mywidthSHORT,height=0.75\mywidthSHORT]{images/teaser_imgs/exp_gd_tr-3.jpg}};
    }
    
    \newcommand{\mygraph}[2]{%
      %\draw[very thick] (#1,#2) -- (#1+1.1,#2) -- (#1+1.1,#2+.9) -- (#1,#2+.9) -- (#1,#2);
      \draw[draw, very thick, fill=white] (#1,#2) rectangle ++(1.1,.9);
      \begin{scope}[every node/.style={draw,circle,fill=black,minimum size=1pt,scale=0.5}]
			% draw nodes
			\foreach \name/\xx/\yy in {a/#1+.2/#2+.2, b/#1+.3/#2+.7, c/#1+.7/#2+.6, d/#1+.9/#2+.5, e/#1+.8/#2+.2}{
				\node (\name) at (\xx, \yy) {};
			}
			% draw edges
			\foreach \edgefrom/\edgeto in {a/b, b/c, c/d, a/c, a/d, d/e}{
				\draw (\edgefrom) -- (\edgeto);
			}
	   \end{scope}
    }
    
    \newcommand{\plot}[4]{%
    \node[anchor=north west,draw=black!50,minimum width=\mywidthLARGE,inner sep=0,
      minimum height=.75\mywidthLARGE,rounded corners=2pt,path picture={
      \node at (path picture bounding box.north west){
        \includegraphics[width=\mywidthLARGE]{#3}};
      }] (fig) at (#1,#2) {};
    \node[anchor=north east,draw=black!50,align=left,inner sep=1pt,
      fill=white,rounded corners=2pt,minimum height=10pt,opacity=.75] at 
      (fig.37 ) {\footnotesize #4}; %Pilz: fig.north east did not work for me. I found 37 to work somehow
  }
    
    % Arrows can be customized by the additional tikzlibrary 'shapes.arrows' (included already)
    % \tikzstyle{arrow} = [draw=black!10, single arrow, minimum height=10mm, minimum width=3mm, single arrow head extend=1mm, fill=black!10, anchor=center, inner sep=2pt, rotate=-90]
    \tikzstyle{arrow} = [draw=black!50, line width=2pt, -latex]
    \tikzstyle{arrowt} = [draw=black!50, line width=3pt, -latex]
    
    % Draw input contour
    \draw[draw=mycolor2,fill=mycolor2!10,dashed] (-3.75,1) -- ++(2,0) -- ++(0,-1.65) -- ++(.95,0) -- ++(0,-2.6) -- ++(-1.9,0) -- ++(0,2.65) -- ++(-1.05,0) -- cycle;
    
    
    %\draw[rectangle, minimum width=\mywidthSHORT*1.5, minimum height=\mywidthSHORT*3.1, fill=mylcolor0] () at (0,0) {};
    %\draw[draw=mycolor0, very thick] (-3.85,1) rectangle ++(3,-4.3);
    %\draw[draw=mycolor1, very thick] (-3.75,-0.5) rectangle ++(3,-4.3);
    
    \imagesHINTS{-2.75}{-2};
    \node (hints1) at (-4, 0) {};
    \node (hints2) at (-4, -4) {};
    
    \imagesSTEREO{-1.75}{-2};
    
    \draw[black, very thick, -latex] (-3.6,0) -- (-4, 0) -- (-4,-1.6);  %\draw[black, very thick, -latex] (-3.6,0) -- (-5, 0) -- (-5,-1.6); 
    %\draw[arrow, black] (hints1)->(hints2);
    \draw[black, very thick, -latex] (-4,-2.5) -- (-4, -4) -- (-3.6, -4); %\draw[black, very thick, -latex] (-5,-2.5) -- (-5, -4) -- (-3.6, -4);
    
    \mygraph{-4.5}{-2.5}; %\mygraph{-5.5}{-2.5};
    \node[rotate=90,color=black!70,align=center] at (-4.75,-2) {\scriptsize Hint expansion}; %\node[rotate=90,color=black!70,align=center] at (-5.75,-2) {\scriptsize Hint expansion};
    
    %\imagesGD{-4}{0.0};
    %\node[label=above:{$\mathbf{S}$}] at (-2, 0.75) {};
    \node (s1) at (-2, 0.0) {};
    %\node[label=below:{$({I}^{\mathrm{L}},{I}^{\mathrm{R}}, H)$}] at (-2.3, -1.5) {};
    
    \featureNN{-0.5}{0}{mylcolor0};
    %\node[label=above:{$g$}] at (0.25, 0.75) {};
    \node (f1) at (-0.5, 0.0) {};
    \node[label=below:{$f_\theta$}] at (-0.1,1.1) {};
    
    \draw[line width=2pt, mycolor0] (-1.5, 0) -- (-1.5,-0.8);
    \draw[arrow,mycolor0] (s1)->(f1);
    
    %\hNN{2}{0}{mylcolor1}{3}
    %\node[label=above:{$h$}] at (2,0.75) {};
    %\node (h1) at (2, 0.0) {};
    %\node[label=below:{$\theta_h$}] at (2,-0.75) {};
    \plot{1.1}{1}{images/teaser_imgs/gd_tr_disp_pred.jpg}{$15.42\%$}
    \node (h1) at (1.2, 0.0) {};
    
    \draw[arrow,mycolor0] (0.45, 0.0) -> (h1);
    
    %\draw[dashed] (-3,-2.2) -- (2,-2.2);
    
    
    %\imagesEXP{-4}{-3.0};
    \node (s1) at (-2, -4.0) {};
    \node (hints) at (-4, -1.5) {};
    %\node[label=below:{$(I^{\mathrm{L}},I^{\mathrm{R}}, \mathbf{densify}(H))$}] at (-2.3, -4.75) {};
    
    \featureNN{-0.5}{-4}{mylcolor1};
    %\node[label=above:{$g_s$}] at (0.25, -4 + 0.75) {};
    \node (f1) at (-0.5, -4.0) {};
    \node[label=below:{$f_{\theta_{\mathbf{densify}}}$}] at (-0.1,-2.85) {};
    
    \draw[line width=2pt, mycolor1] (-1.5, -4) -- (-1.5,-3.1);
    \draw[arrow,mycolor1] (s1)->(f1);
    
    %\hNN{2}{-4}{white}{3}
    %\node[label=above:{$h_s$}] at (2,-4 + 0.75) {};
    %\node (h1) at (2, -4.0) {};
    %\node[label=below:{$p(\theta_h \mid \mathrm{S})$}] at (2,-4.75) {};
    \plot{1.1}{-2.8}{images/teaser_imgs/exp_gd_tr_disp_pred.jpg}{$6.24\%$}
    \node (h1) at (1.2, -4.0) {};
    
    \draw[arrow,mycolor1] (0.45, -4.0) -> (h1);
    
    %\mygraph{-4.5}{-2.5};
    %\node (graphup) at (-4, -1.5) {};
    %\node (graphdown) at (-4, -2.5) {};
    %\draw[thick] (hints) -- (graphup);
    %\draw[arrowt] (graphdown) -> (-4, -3.5);
    
    % Labels
    \tikzstyle{label} = [align=center,color=black!70]
    \node[label] at (2.35,-1.2) {\scriptsize Disparity without expansion};
    \node[label] at (2.35,-2.55) {\scriptsize Disparity with expansion};    
    \node[label] at (-2.75,-5) {\scriptsize Expanded hints};
    \node[label] at (-2.75,1.2) {\scriptsize Input: stereo images and hints};
        
  
\end{tikzpicture}
\vspace*{-4mm}
